Numerical modelling of heat transfer and experimental validation in Powder-Bed Fusion with the Virtual Domain Approximation

Among metal additive manufacturing technologies, powder-bed fusion features very thin layers and rapid solidification rates, leading to long build jobs and a highly localized process. Many efforts are being devoted to accelerate simulation times for practical industrial applications. The new approach suggested here, the virtual domain approximation, is a physics-based rationale for spatial reduction of the domain in the thermal finite-element analysis at the part scale. Computational experiments address, among others, validation against a large physical experiment of 17.5 $\mathrm{[cm^3]}$ of deposited volume in 647 layers. For fast and automatic parameter estimation at such level of complexity, a high-performance computing framework is employed. It couples FEMPAR-AM, a specialized parallel finite-element software, with Dakota, for the parametric exploration. Compared to previous state-of-the-art, this formulation provides higher accuracy at the same computational cost. This sets the path to a fully virtualized model, considering an upwards-moving domain covering the last printed layers.

==> Figures/experiments/ExperimentalData.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(814,1208){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(814,1713){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(814,2217){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(814,2722){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(814,3226){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(814,3730){\makebox(0,0)[r]{\strut{}$350$}}%
      \csname LTb\endcsname%
      \put(814,4235){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(814,4739){\makebox(0,0)[r]{\strut{}$450$}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1727,484){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(2508,484){\makebox(0,0){\strut{}$4000$}}%
      \csname LTb\endcsname%
      \put(3289,484){\makebox(0,0){\strut{}$6000$}}%
      \csname LTb\endcsname%
      \put(4070,484){\makebox(0,0){\strut{}$8000$}}%
      \csname LTb\endcsname%
      \put(4851,484){\makebox(0,0){\strut{}$10000$}}%
      \csname LTb\endcsname%
      \put(5632,484){\makebox(0,0){\strut{}$12000$}}%
      \csname LTb\endcsname%
      \put(6413,484){\makebox(0,0){\strut{}$14000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2721){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature [C]}}}%
      \put(3874,154){\makebox(0,0){\strut{}Time [s]}}%
      \put(3874,5069){\makebox(0,0){\strut{}Experimental data}}%
      \csname LTb\endcsname%
      \put(5816,4566){\makebox(0,0)[r]{\strut{}CH8}}%
      \csname LTb\endcsname%
      \put(5816,4346){\makebox(0,0)[r]{\strut{}CH7}}%
      \csname LTb\endcsname%
      \put(5816,4126){\makebox(0,0)[r]{\strut{}CH6}}%
      \csname LTb\endcsname%
      \put(5816,3906){\makebox(0,0)[r]{\strut{}CH5}}%
      \csname LTb\endcsname%
      \put(5816,3686){\makebox(0,0)[r]{\strut{}CH4}}%
      \csname LTb\endcsname%
      \put(5816,3466){\makebox(0,0)[r]{\strut{}CH3}}%
      \csname LTb\endcsname%
      \put(5816,3246){\makebox(0,0)[r]{\strut{}CH2}}%
      \csname LTb\endcsname%
      \put(5816,3026){\makebox(0,0)[r]{\strut{}CH1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ExperimentalData}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/experiments/geometryXY.tex <==
% Tikz File 'geometryXY.tex'

\begin{tikzpicture}[scale=2]
    \filldraw[fill=teal!40!white] (0,0) rectangle (2.52,2.52);
    \fill[teal!80!white] (1.50,1.10) rectangle (1.80,1.40);
    \draw (1.10,1.10) rectangle (1.80,1.40);
    \draw[dashed] (1.50,1.10) -- (1.50,1.40);
    \draw[thin,<->] (0,-0.1) --node[below, font=\tiny]{252} (2.52,-0.1);
    \draw[thin,<->] (-0.1,0.0) --node[left, font=\tiny]{111} (-0.1,1.1);
    \draw[thin,<->] (-0.1,1.1) --node[left, font=\tiny]{30} (-0.1,1.4);
    \draw[thin,<->] (-0.1,1.4) --node[left, font=\tiny]{111} (-0.1,2.52);
    \draw[thin,<->] (1.9,1.1) --node[right, font=\tiny]{30} (1.9,1.4);
    \draw[thick,->] (0.0,0.0) -- (0.2,0.0) node[anchor=south, font=\tiny]{x};
    \draw[thick,->] (0.0,0.0) -- (0.0,0.2) node[anchor=west, font=\tiny]{y};
\end{tikzpicture}

==> Figures/experiments/geometryXZ.tex <==
% Tikz File 'geometryXZ.tex'

\begin{tikzpicture}[scale=2]
    \filldraw[fill=teal!40!white] (0,0) rectangle (2.52,0.45);
    \filldraw[fill=teal!40!white] (1.40,0.45) -- (1.80,0.85) -- (1.50,0.85) -- (1.10,0.45);
    \fill[teal!80!white] (1.6058,0.6558) -- (1.80,0.85) -- (1.50,0.85) -- (1.3058,0.6558) -- cycle;
    \draw[dashed] (1.3058,0.6558) -- (1.6058,0.6558);
    \draw (1.6058,0.6558) -- (1.80,0.85) -- (1.50,0.85) -- (1.3058,0.6558);
    \draw[thin,<->] (0.0,-0.1) --node[below, font=\tiny]{111} (1.1,-0.1);
    \draw[thin,<->] (1.1,-0.1) --node[below, font=\tiny]{30} (1.4,-0.1);
    \draw[thin,<->] (1.4,-0.1) --node[below, font=\tiny]{40} (1.8,-0.1);
    \draw[thin,<->] (1.8,-0.1) --node[below, font=\tiny]{71} (2.52,-0.1);
    \draw[thin,<->] (2.62,0.0) --node[right, font=\tiny]{45} (2.62,0.45);
    \draw[thin,<->] (2.62,0.45) --node[right, font=\tiny]{20.58} (2.62,0.6558);
    \draw[thin,<->] (2.62,0.6558) --node[right, font=\tiny]{19.42} (2.62,0.85);
    \draw[thin,<->] (1.50,0.95) --node[above, font=\tiny]{30} (1.80,0.95);
    \draw (1.5,0.45) arc[radius = 1mm, start angle= 0, end angle= 45] node[right, font=\tiny]{45$^\circ$};
    \draw[thick,->] (0.0,0.0) -- (0.2,0.0) node[anchor=south, font=\tiny]{x};
    \draw[thick,->] (0.0,0.0) -- (0.0,0.2) node[anchor=west, font=\tiny]{z};
\end{tikzpicture}

==> Figures/experiments/thermocouplesXY.tex <==
% Tikz File 'thermocouplesXY.tex'

\begin{tikzpicture}
  \fill[teal!40!white] (6.6,6.6) rectangle (10.8,8.4);
  \fill[teal!80!white] (9.0,6.6) rectangle (10.8,8.4);
  \draw (6.6,6.6) rectangle (10.8,8.4);
  \draw[dashed] (9.0,6.6) -- (9.0,8.4);
  \filldraw (7.74,7.5) circle [radius=0.02] node[anchor=east,font=\tiny]{CH1,CH2};
  \filldraw (7.74,7.2) circle [radius=0.02] node[anchor=east,font=\tiny]{CH3};
  \filldraw (8.58,7.5) circle [radius=0.02] node[anchor=east,font=\tiny]{CH4};
  \filldraw (9.42,7.5) circle [radius=0.02] node[anchor=west,yshift=-0.02cm,font=\tiny]{CH5,CH6};
  \filldraw (9.39,7.5) circle [radius=0.02] node[anchor=east,font=\tiny]{CH7};
  \filldraw (9.39,7.2) circle [radius=0.02] node[anchor=east,font=\tiny]{CH8};
  \draw[thick,->] (6.6,6.6) -- (7.0,6.6) node[anchor=south, font=\tiny]{x};
  \draw[thick,->] (6.6,6.6) -- (6.6,7.0) node[anchor=west, font=\tiny]{y};
\end{tikzpicture}

==> Figures/experiments/thermocouplesXZ.tex <==
% Tikz File 'thermocouplesXZ.tex'

\begin{tikzpicture}
  \filldraw[fill=teal!40!white] (8.40,2.7) -- (10.80,5.1) -- (9.00,5.1) -- (6.60,2.7) -- cycle;
  \fill[teal!80!white] (9.6348,3.9348) -- (10.80,5.1) -- (9.00,5.1) -- (7.8348,3.9348) -- cycle;
  \draw[dashed] (7.8348,3.9348) -- (9.6348,3.9348);
  \draw (9.6348,3.9348) -- (10.80,5.1) -- (9.00,5.1) -- (7.8348,3.9348);
  \filldraw (7.74,3.60) circle [radius=0.02] node[anchor=east,font=\tiny]{CH1};
  \filldraw (7.74,3.78) circle [radius=0.02] node[anchor=east,font=\tiny]{CH2,CH3};
  \filldraw (8.58,3.78) circle [radius=0.02] node[anchor=east,font=\tiny]{CH4};
  \filldraw (9.42,3.69) circle [radius=0.02] node[anchor=west,yshift=-0.05cm,font=\tiny]{CH5};
  \filldraw (9.42,3.60) circle [radius=0.02] node[anchor=west,yshift=-0.13cm,font=\tiny]{CH6};
  \filldraw (9.39,3.78) circle [radius=0.02] node[anchor=west,yshift=0.01cm,font=\tiny]{CH7,CH8};
  \draw[thick,->] (6.6,2.7) -- (7.0,2.7) node[anchor=south, font=\tiny]{x};
  \draw[thick,->] (6.6,2.7) -- (6.6,3.1) node[anchor=west, font=\tiny]{z};
\end{tikzpicture}

==> Figures/formulation/1DheatModel.tex <==
% Tikz File '1DheatModel.tex'

% Sources of pictures: Materialise, EOS.

\begin{tikzpicture}
	\fill[teal!40!white] (-2,-1) rectangle (0,2);
	\fill[teal!10!white] (0,-1) rectangle (9,2);
	\draw[teal!80!white, ultra thick] (0,2) -- node[pos=0.917, anchor = west]
	{$\partial \Omega_{\rm bed}^{\rm solid}$} (0,-1);
	\node[teal!80!white] at (-1.5,-0.75) {$\Omega^{\rm solid}$};
	\node[teal!80!white] at (7.5,-0.75) {$\Omega^{\rm bed}$};
    \newcommand{\powder}{$(\rho_{\rm pwd},c_{\rm pwd},k_{\rm pwd})$}
    \draw[color=black] (0,0) to [R, l=$h_{\rm s/p}$,*-*] (2,0);
    \draw[color=black] (6,0) to [R, l=$h_{\rm p/p}$,*-*] (8,0);
    \draw[color=black,ultra thick] (2,0) -- node[above] {\powder} (6,0);
    \draw[color=black,latex-latex] (2,-0.5) -- (6,-0.5) node[midway,below] 
    {$s_{\rm pwd}$};
    \node[above] at (0,0) {$T_{\rm solid}$};
    \node[above] at (2,0) {$T_{\rm pwd}^{\rm s/p}$};
    \node[above] at (6,0) {$T_{\rm pwd}^{\rm p/p}$};
    \node[above] at (8,0) {$T_0$};
    \draw[blue,ultra thick,-latex] (-0.5,1.25) -- node[anchor = south] {$q_{\rm 
    s/p}$} (0.5,1.25);
\end{tikzpicture}

==> Figures/formulation/Correction.tex <==
% Tikz File '1DheatModel.tex'

% Sources of pictures: Materialise, EOS.

\begin{tikzpicture}
	
	\filldraw[teal!20!white] (3,0.5) -- (6,0.5) arc[radius=3cm,start angle=0,end 
	angle=30];
	\filldraw[teal!20!white] (3,0.5) -- (6,0.5) arc[radius=3cm,start angle=0,end 
	angle=-30];
	\filldraw[teal!20!white, pattern=dots] (3,0.5) -- (6,0.5) arc[radius=3cm,start angle=0,end 
	angle=19.47] -- (4.732,1.5) -- cycle;
	\filldraw[teal!20!white, pattern=dots] (3,0.5) -- (6,0.5) arc[radius=3cm,start angle=0,end 
	angle=-19.47] -- (4.732,-0.5) -- cycle;
	\filldraw[gray!20!white] (3,0.5) -- (5,0.5) arc[radius=2cm,start angle=0,end 
	angle=30];
	\filldraw[gray!20!white] (3,0.5) -- (5,0.5) arc[radius=2cm,start angle=0,end 
	angle=-30];
	
	\node[anchor=east] at (5.0,0.5) {$A_{\rm ext}^{\rm part}$};
	\node[anchor=west] at (6.0,0.5) {$A_{\rm ext}^{\rm pwd}$};
	
	\draw[gray, ultra thick, dotted] (5,0.5) arc[radius=2cm,start angle=0,end 
	angle=40];
	\draw[gray, ultra thick, dotted] (5,0.5) arc[radius=2cm,start angle=0,end 
	angle=-40];
	\draw[black, ultra thick, -latex] (5,0.5) arc[radius=2cm,start angle=0,end 
	angle=30];
	\draw[black, ultra thick, -latex] (5,0.5) arc[radius=2cm,start angle=0,end 
	angle=-30];
	
	\draw[gray, ultra thick, dotted] (6,0.5) arc[radius=3cm,start angle=0,end 
	angle=35];
	\draw[gray, ultra thick, dotted] (6,0.5) arc[radius=3cm,start angle=0,end 
	angle=-35];
	\draw[black, ultra thick, -latex] (6,0.5) arc[radius=3cm,start angle=0,end 
	angle=30];
	\draw[black, ultra thick, -latex] (6,0.5) arc[radius=3cm,start angle=0,end 
	angle=-30];
	
	\draw[black, ultra thick,latex-latex] (4.732,1.5) -- node[anchor=south] {$s_{\rm pwd}$} (5.828,1.5);
	\draw[black, ultra thick,latex-latex] (4.732,-0.5) -- (5.828,-0.5);
	
	\filldraw[fill=gray!20!white] (2.0,1.5) -- (2.0,1.25) -- (2.5,1.25) -- node[anchor=west] {$V_{\rm part}$} (2.5,1.5) -- cycle;
	\filldraw[fill=teal!20!white] (2.0,1.05) -- (2.0,0.80) -- (2.5,0.80) -- node[anchor=west] {$V_{\rm pwd}$} (2.5,1.05) -- cycle;
	
	\node at (9.0,2.0) {Plane};
	\node at (12.0,2.0) {Cylinder};
	\node at (15.0,2.0) {Sphere};
	
	\node at (7.5,-0.25) {$F_{\rm surface}$ \ :};
	\node at (7.5,-0.75) {$F_{\rm volume}$ \ :};
	
	\fill[gray!20!white] (8.5,0.25) rectangle (9.5,1.5);
	\fill[teal!20!white] (9.0,0.25) rectangle (9.5,1.5);
	
	\node at (9.0,-0.25) {1};
	\node at (9.0,-0.75) {1};
	
	\fill[teal!20!white] (13.5,0.875) circle [radius=0.75];
	\fill[gray!20!white] (13.5,0.875) circle [radius=0.5];	
	
	\draw[latex-latex] (13.5,0.875) -- node[anchor=south] {$R$} (14.0,0.875);
	
	\node at (12.0,-0.25) {$\frac{R+s_{\rm pwd}}{R}$};
	\node at (12.0,-0.75) {$\frac{(R+s_{\rm pwd})^2-R^2}{2 R s_{\rm pwd}}$};
	
	\node at (15.0,-0.25) {$\frac{(R+s_{\rm pwd})^2}{R^2}$};
	\node at (15.0,-0.75) {$\frac{4(R+s_{\rm pwd})^3-R^3}{3 R^2 s_{\rm pwd}}$};
	
\end{tikzpicture}

==> Figures/formulation/HF.tex <==

\begin{tikzpicture}[scale = 1.0]
	
	\fill[fill=teal!40!white] (5, 2.5) -- (10.5, 2.5) -- (10.5, 6) -- (5, 6) 
	-- cycle;
	
	\fill[fill=teal!80!white, rounded corners] (9.1,2.5) -- (9.1,3.25) -- 
	(10.15,3.5) -- (10.15,5.0) -- (9.1,5.25) -- (9.1,6.0) -- (10.5,6.0) -- 
	(10.5,2.5) -- cycle;
	
	\fill[fill=teal!80!white] (10.5,6.0) rectangle (10.4,2.5);
	
	\fill[gray!40!white] (5, 1.5) -- (10.5, 1.5) -- 
	(10.5, 2.5) -- (5, 2.5) -- cycle;
	\draw[thin] (10.5, 2.5) -- (5, 2.5) -- (5, 1.5) -- (10.5, 1.5);
	
	\node[font=\LARGE, anchor=west] at (9.2,3.0) {$\Omega^{\rm part}$};
	\node[font=\LARGE, anchor=west] at (5.5,2.0) {$\Omega^{\rm base}$};
	\node[font=\LARGE, anchor=west] at (5.5,4.0) {$\Omega^{\rm bed}$};
	
    \draw[olive, ultra thick] (5.0, 1.5) -- node[font=\LARGE, anchor = north] 
    {$\partial \Omega_{\rm down}$} (10.5, 1.5);
    \draw[blue, dashed, ultra thick] (5.0, 2.5) -- node[font=\LARGE, anchor = 
    east] {$\partial \Omega_{\rm lat}^{\rm bed}$} (5.0, 6.0);
    \draw[blue, ultra thick] (5.0, 1.5) -- node[font=\LARGE, anchor = east] 
    {$\partial \Omega_{\rm lat}^{\rm base}$} (5.0, 2.5);
    \draw[orange, dotted, ultra thick] (5.0, 6.0) -- node[font=\LARGE, anchor 
    = south] {$\partial \Omega_{\rm air}^{\rm bed}$} (9.2, 6.0);
    \draw[orange, ultra thick] (9.2, 6.0) -- node[font=\LARGE, anchor 
    = south, xshift = -0.25cm] {$\partial \Omega_{\rm air}^{\rm part}$} 
    (10.5, 6.0);
    
    \draw[gray, dashdotted, line width = 1mm] (10.5,1.0) -- node[pos = 0.95, 
    anchor = east] {sym.} (10.5,7.5);
			
\end{tikzpicture}

==> Figures/formulation/P.tex <==

\begin{tikzpicture}[scale = 1.0]
	
	\fill[fill=teal!80!white, rounded corners] (9.1,2.5) -- (9.1,3.25) -- 
	(10.15,3.5) -- (10.15,5.0) -- (9.1,5.25) -- (9.1,6.0) -- (10.5,6.0) -- 
	(10.5,2.5) -- cycle;
	
	\fill[white] (5, 1.5) -- (10.5, 1.5) -- 
	(10.5, 2.5) -- (5, 2.5) -- cycle;
	\draw[white] (10.5, 2.5) -- (5, 2.5) -- (5, 1.5) -- (10.5, 1.5);
	
	\fill[fill=teal!80!white] (10.5,6.0) rectangle (10.4,2.5);
	
	\node[font=\LARGE, anchor=west] at (9.2,3.0) {$\Omega^{\rm part}$};
	
    \draw[white, ultra thick] (5.0, 1.5) -- node[font=\LARGE, anchor = east] 
    {$\partial \Omega_{\rm lat}^{\rm base}$} (5.0, 2.5);
    \draw[orange, ultra thick] (9.1, 6.0) -- node[font=\LARGE, anchor 
    = south, xshift = -0.25cm] {$\partial \Omega_{\rm air}^{\rm part}$} 
    (10.5, 6.0);
    \draw[red, rounded corners, ultra thick] (9.1,2.5) -- (9.1,3.25) -- 
    (10.15,3.5) -- node[font=\LARGE, anchor = east] {$\partial \Omega_{\rm 
    bed}^{\rm part}$} 
    (10.15,5.0) -- (9.1,5.25) -- (9.1,6.0);
    \draw[violet, ultra thick] (9.1, 2.5) -- node[font=\LARGE, anchor = north, 
    xshift = -0.25cm] {$\partial \Omega_{\rm base}^{\rm part}$} (10.5, 2.5);
    
    \draw[gray, dashdotted, line width = 1mm] (10.5,1.0) -- node[pos = 0.95, 
    anchor = east] {sym.} (10.5,7.5);
		
\end{tikzpicture}

==> Figures/formulation/PP.tex <==

\begin{tikzpicture}[scale = 1.0]
	
	\fill[fill=teal!80!white, rounded corners] (9.1,2.5) -- (9.1,3.25) -- 
	(10.15,3.5) -- (10.15,5.0) -- (9.1,5.25) -- (9.1,6.0) -- (10.5,6.0) -- 
	(10.5,2.5) -- cycle;
	
	\fill[gray!40!white] (5, 1.5) -- (10.5, 1.5) -- 
	(10.5, 2.5) -- (5, 2.5) -- cycle;
	\draw[thin] (10.5, 2.5) -- (5, 2.5) -- (5, 1.5) -- (10.5, 1.5);
	
	\fill[fill=teal!80!white] (10.5,6.0) rectangle (10.4,2.5);
	
	\node[font=\LARGE, anchor=west] at (9.2,3.0) {$\Omega^{\rm part}$};
	\node[font=\LARGE, anchor=west] at (5.5,2.0) {$\Omega^{\rm base}$};
	
    \draw[olive, ultra thick] (5.0, 1.5) -- node[font=\LARGE, anchor = north] 
    {$\partial \Omega_{\rm down}$} (10.5, 1.5);
    \draw[blue, ultra thick] (5.0, 1.5) -- node[font=\LARGE, anchor = east] 
    {$\partial \Omega_{\rm lat}^{\rm base}$} (5.0, 2.5);
    \draw[orange, ultra thick] (9.1, 6.0) -- node[font=\LARGE, anchor 
    = south, xshift = -0.25cm] {$\partial \Omega_{\rm air}^{\rm part}$} 
    (10.5, 6.0);
    \draw[red, rounded corners, ultra thick] (9.1,2.5) -- (9.1,3.25) -- 
    (10.15,3.5) -- node[font=\LARGE, anchor = east] {$\partial \Omega_{\rm 
    bed}^{\rm part}$} 
    (10.15,5.0) -- (9.1,5.25) -- (9.1,6.0);
    \draw[red, dashdotted, ultra thick] (5.0,2.5) -- node[font=\LARGE, anchor = 
    south] {$\partial \Omega_{\rm bed}^{\rm base}$} (9.1,2.5);
    
    \draw[gray, dashdotted, line width = 1mm] (10.5,1.0) -- node[pos = 0.95, 
    anchor = east] {sym.} (10.5,7.5);
			
\end{tikzpicture}

==> Figures/introduction/methodology_HF.tex <==

\begin{tikzpicture}[scale = 1.0]
	
	\fill[fill=teal!40!white] (5, 2.5) -- (16, 2.5) -- (16, 6) -- (5, 6) -- 
	node[text=white,font=\LARGE,anchor=west] {Powder bed} (5, 2.5);
	
	\fill[fill=teal!80!white, rounded corners] (9.1,2.5) -- (9.1,3.25) -- 
	(10.15,3.5) -- (10.15,5.0) -- (9.1,5.25) -- (9.1,6.0) -- (11.9,6.0) -- 
	(11.9,5.25) -- (10.85,5.0) -- (10.85,3.5) -- (11.9,3.25) -- 
	node[text=teal!80!white,font=\LARGE,anchor=west] {Printed object} (11.9,2.5) 
	-- cycle;
	
	\filldraw[fill=gray!40!white, thin] (5, 1.5) -- (16, 1.5) -- (16, 2.5) -- 
	(5,2.5) -- node[font=\LARGE,anchor=west] {Bulding plate} (5,1.5);
	
	\draw[red!80!black, line width = 2.0pt] (9.2, 7) -- 
	node[xshift=0.1cm,font=\LARGE,anchor=west] {Laser} (9.2, 6);
	\draw[red!80!black, ultra thick] (9.2, 6) -- (9.4, 6.3);
	\draw[red!80!black, ultra thick] (8.9, 6.1) -- (9.2, 6) -- (9.5, 6.1);
	\draw[red!80!black, ultra thick] (9.0, 6.3) -- (9.2, 6);
	
	\draw[blue, line width = 1.0mm, -latex] (8.5,5.8) -- (7.5,5.8);
	\draw[blue, line width = 1.0mm, -latex] (12.5,5.8) -- (13.5,5.8);
	
	\draw[blue, line width = 1.0mm, -latex] (8.5,5.0) -- (7.75,4.5);
	\draw[blue, line width = 1.0mm, -latex] (12.5,5.0) -- (13.25,4.5);
	
	\draw[blue, line width = 1.0mm, -latex] (9.25,4.75) -- (9.25,4.0);
	\draw[blue, line width = 1.0mm, -latex] (11.75,4.75) -- (11.75,4.0);
	
\end{tikzpicture}

==> Figures/introduction/methodology_P.tex <==

\begin{tikzpicture}[scale = 1.0]
	
	\fill[fill=teal!80!white, rounded corners] (9.1,2.5) -- (9.1,3.25) -- 
	(10.15,3.5) -- (10.15,5.0) -- (9.1,5.25) -- (9.1,6.0) -- (11.9,6.0) -- 
	(11.9,5.25) -- (10.85,5.0) -- (10.85,3.5) -- (11.9,3.25) -- (11.9,2.5) -- 
	cycle;
	
	\fill[white] (5, 1.5) -- (16, 1.5) -- (16, 2.5) -- (5, 2.5) -- cycle;
	
	\draw[red!80!black, line width = 2.0pt] (9.2, 7) -- (9.2, 6);
    \draw[red!80!black, ultra thick] (9.2, 6) -- (9.4, 6.3);
    \draw[red!80!black, ultra thick] (8.9, 6.1) -- (9.2, 6) -- (9.5, 6.1);
    \draw[red!80!black, ultra thick] (9.0, 6.3) -- (9.2, 6);
    
	%\draw[blue, line width = 1.0mm, -latex] (9.1,5.8) -- (8.1,5.8);
	%\draw[blue, line width = 1.0mm, -latex] (11.9,5.8) -- (12.9,5.8);
	
	%\draw[blue, line width = 1.0mm, -latex] (9.3,5.2) -- (9.1,4.5);
	%\draw[blue, line width = 1.0mm, -latex] (11.7,5.2) -- (12.0,4.5);
	
	%\draw[blue, line width = 1.0mm, -latex] (10.15,4.0) -- (9.15,4.0);
	%\draw[blue, line width = 1.0mm, -latex] (10.85,4.0) -- (11.85,4.0);
	
	\draw[orange, line width = 1.0mm, -latex] (10.5,2.5) -- (10.5,1.75);
	\draw[orange, line width = 1.0mm, -latex] (11.5,2.5) -- (11.5,1.75);
	\draw[orange, line width = 1.0mm, -latex] (9.50,2.5) -- (9.50,1.75);	
	
	\draw[violet, line width = 1.0mm, -latex] (10.5,4.50) -- (10.50,3.50);
	\draw[violet, line width = 1.0mm, -latex] (10.75,3.35) -- (11.5,2.85);
	\draw[violet, line width = 1.0mm, -latex] (10.25,3.35) -- (9.50,2.85);
			
\end{tikzpicture}

==> Figures/introduction/methodology_PP.tex <==

\begin{tikzpicture}[scale = 1.0]
	
	\fill[fill=teal!80!white, rounded corners] (9.1,2.5) -- (9.1,3.25) -- 
	(10.15,3.5) -- (10.15,5.0) -- (9.1,5.25) -- (9.1,6.0) -- (11.9,6.0) -- 
	(11.9,5.25) -- (10.85,5.0) -- (10.85,3.5) -- (11.9,3.25) -- (11.9,2.5) -- 
	cycle;
	
	\filldraw[fill=gray!40!white, thin] (5, 1.5) -- (16, 1.5) -- (16, 2.5) -- (5, 2.5) -- cycle;
	
	\draw[red!80!black, line width = 2.0pt] (9.2, 7) -- (9.2, 6);
    \draw[red!80!black, ultra thick] (9.2, 6) -- (9.4, 6.3);
    \draw[red!80!black, ultra thick] (8.9, 6.1) -- (9.2, 6) -- (9.5, 6.1);
    \draw[red!80!black, ultra thick] (9.0, 6.3) -- (9.2, 6);
    
	\draw[blue, line width = 1.0mm, -latex] (9.1,5.8) -- (8.1,5.8);
	\draw[blue, line width = 1.0mm, -latex] (11.9,5.8) -- (12.9,5.8);
	
	\draw[blue, line width = 1.0mm, -latex] (9.3,5.2) -- (9.1,4.5);
	\draw[blue, line width = 1.0mm, -latex] (11.7,5.2) -- (12.0,4.5);
	
	\draw[blue, line width = 1.0mm, -latex] (10.15,4.0) -- (9.15,4.0);
	\draw[blue, line width = 1.0mm, -latex] (10.85,4.0) -- (11.85,4.0);
	
	\draw[orange, line width = 1.0mm, -latex] (10.5,2.75) -- (10.5,1.75);
	\draw[orange, line width = 1.0mm, -latex] (11.5,2.75) -- (12.0,2.00);
	\draw[orange, line width = 1.0mm, -latex] (9.50,2.75) -- (9.00,2.00);	
			
\end{tikzpicture}

==> Figures/introduction/methodology_V.tex <==

\begin{tikzpicture}[scale = 1.0]
	
	%\fill[fill=teal!80!white, rounded corners] (9.1,2.5) -- (9.1,3.25) -- 
	%(10.15,3.5) -- (10.15,5.0) -- (9.1,5.25) -- (9.1,6.0) -- (11.9,6.0) -- 
	%(11.9,5.25) -- (10.85,5.0) -- (10.85,3.5) -- (11.9,3.25) -- (11.9,2.5) -- 
	%cycle;

	\fill[fill=teal!5!white, rounded corners] (10.15,4.0) -- (10.15,5.0) -- 
	(9.1,5.25) -- (9.1,6.0) -- (11.9,6.0) -- (11.9,5.25) -- (10.85,5.0) -- 
	(10.85,4.0) -- cycle;
	\fill[fill=teal!10!white, rounded corners] (10.15,4.5) -- (10.15,5.0) -- 
	(9.1,5.25) -- (9.1,6.0) -- (11.9,6.0) -- (11.9,5.25) -- (10.85,5.0) -- 
	(10.85,4.5) -- cycle;
	\fill[teal!20!white, rounded corners] (10.15,5.0) -- 
	(9.1,5.25) -- (9.1,6.0) -- (11.9,6.0) -- (11.9,5.25) -- (10.85,5.0) -- cycle;
	\fill[teal!80!white, rounded corners] (9.1,5.5) -- (9.1,6.0) -- (11.9,6.0) -- 
	(11.9,5.5) -- cycle;
	\fill[teal!80!white] (9.1,5.5) -- (9.1,5.75) -- (11.9,5.75) -- 
	(11.9,5.5) -- cycle;
	
	\fill[white] (5, 1.5) -- (16, 1.5) -- (16, 2.5) -- (5, 2.5) -- cycle;
	
	\draw[red!80!black, line width = 2.0pt] (9.2, 7) -- (9.2, 6);
    \draw[red!80!black, ultra thick] (9.2, 6) -- (9.4, 6.3);
    \draw[red!80!black, ultra thick] (8.9, 6.1) -- (9.2, 6) -- (9.5, 6.1);
    \draw[red!80!black, ultra thick] (9.0, 6.3) -- (9.2, 6);
    
	%\draw[blue, line width = 1.0mm, -latex] (9.1,5.8) -- (8.1,5.8);
	%\draw[blue, line width = 1.0mm, -latex] (11.9,5.8) -- (12.9,5.8);
	
	%\draw[blue, line width = 1.0mm, -latex] (9.3,5.2) -- (9.1,4.5);
	%\draw[blue, line width = 1.0mm, -latex] (11.7,5.2) -- (12.0,4.5);
	
	%\draw[blue, line width = 1.0mm, -latex] (10.15,4.0) -- (9.15,4.0);
	%\draw[blue, line width = 1.0mm, -latex] (10.85,4.0) -- (11.85,4.0);
	
	\draw[violet, line width = 1.0mm, -latex] (10.5,5.5) -- (10.5,4.75);
	\draw[violet, line width = 1.0mm, -latex] (11.5,5.5) -- (11.5,4.75);
	\draw[violet, line width = 1.0mm, -latex] (9.50,5.5) -- (9.50,4.75);
			
\end{tikzpicture}

==> Figures/results/MCAM-II-HTC.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(814,1208){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(814,1713){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(814,2217){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(814,2722){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(814,3226){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(814,3730){\makebox(0,0)[r]{\strut{}$350$}}%
      \csname LTb\endcsname%
      \put(814,4235){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(814,4739){\makebox(0,0)[r]{\strut{}$450$}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1727,484){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(2508,484){\makebox(0,0){\strut{}$4000$}}%
      \csname LTb\endcsname%
      \put(3289,484){\makebox(0,0){\strut{}$6000$}}%
      \csname LTb\endcsname%
      \put(4070,484){\makebox(0,0){\strut{}$8000$}}%
      \csname LTb\endcsname%
      \put(4851,484){\makebox(0,0){\strut{}$10000$}}%
      \csname LTb\endcsname%
      \put(5632,484){\makebox(0,0){\strut{}$12000$}}%
      \csname LTb\endcsname%
      \put(6413,484){\makebox(0,0){\strut{}$14000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2721){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature [C]}}}%
      \put(3874,154){\makebox(0,0){\strut{}Time [s]}}%
      \put(3874,5069){\makebox(0,0){\strut{}HTC\added{-PP} model}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MCAM-II-HTC}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/results/MCAM-II-HTC_closeUp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(814,1208){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(814,1713){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(814,2217){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(814,2722){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(814,3226){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(814,3730){\makebox(0,0)[r]{\strut{}$350$}}%
      \csname LTb\endcsname%
      \put(814,4235){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(814,4739){\makebox(0,0)[r]{\strut{}$450$}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2117,484){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3289,484){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4460,484){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(5632,484){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2721){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature [C]}}}%
      \put(3874,154){\makebox(0,0){\strut{}Time [s]}}%
      \put(3874,5069){\makebox(0,0){\strut{}HTC\added{-PP} model during first phase of simulation}}%
      \csname LTb\endcsname%
      \put(5816,1977){\makebox(0,0)[r]{\strut{}CH8 Numerical ref}}%
      \csname LTb\endcsname%
      \put(5816,1757){\makebox(0,0)[r]{\strut{}CH8 HTC\added{-PP} model}}%
      \csname LTb\endcsname%
      \put(5816,1537){\makebox(0,0)[r]{\strut{}CH4 Numerical ref}}%
      \csname LTb\endcsname%
      \put(5816,1317){\makebox(0,0)[r]{\strut{}CH4 HTC\added{-PP} model}}%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}CH2 Numerical ref}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}CH2 HTC\added{-PP} model}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MCAM-II-HTC_closeUp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/results/MCAM-II-PB.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(814,1208){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(814,1713){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(814,2217){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(814,2722){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(814,3226){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(814,3730){\makebox(0,0)[r]{\strut{}$350$}}%
      \csname LTb\endcsname%
      \put(814,4235){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(814,4739){\makebox(0,0)[r]{\strut{}$450$}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1727,484){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(2508,484){\makebox(0,0){\strut{}$4000$}}%
      \csname LTb\endcsname%
      \put(3289,484){\makebox(0,0){\strut{}$6000$}}%
      \csname LTb\endcsname%
      \put(4070,484){\makebox(0,0){\strut{}$8000$}}%
      \csname LTb\endcsname%
      \put(4851,484){\makebox(0,0){\strut{}$10000$}}%
      \csname LTb\endcsname%
      \put(5632,484){\makebox(0,0){\strut{}$12000$}}%
      \csname LTb\endcsname%
      \put(6413,484){\makebox(0,0){\strut{}$14000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2721){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature [C]}}}%
      \put(3874,154){\makebox(0,0){\strut{}Time [s]}}%
      \put(3874,5069){\makebox(0,0){\strut{}Powder-bed (HF) model}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MCAM-II-PB}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/results/MCAM-II-PB_closeUp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(814,1208){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(814,1713){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(814,2217){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(814,2722){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(814,3226){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(814,3730){\makebox(0,0)[r]{\strut{}$350$}}%
      \csname LTb\endcsname%
      \put(814,4235){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(814,4739){\makebox(0,0)[r]{\strut{}$450$}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2117,484){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3289,484){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4460,484){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(5632,484){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2721){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature [C]}}}%
      \put(3874,154){\makebox(0,0){\strut{}Time [s]}}%
      \put(3874,5069){\makebox(0,0){\strut{}Powder-bed (HF) model during first phase of simulation}}%
      \csname LTb\endcsname%
      \put(5816,1977){\makebox(0,0)[r]{\strut{}CH8 Experimental}}%
      \csname LTb\endcsname%
      \put(5816,1757){\makebox(0,0)[r]{\strut{}CH8 Numerical}}%
      \csname LTb\endcsname%
      \put(5816,1537){\makebox(0,0)[r]{\strut{}CH4 Experimental}}%
      \csname LTb\endcsname%
      \put(5816,1317){\makebox(0,0)[r]{\strut{}CH4 Numerical}}%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}CH2 Experimental}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}CH2 Numerical}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MCAM-II-PB_closeUp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/results/MCAM-II-VM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(814,1208){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(814,1713){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(814,2217){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(814,2722){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(814,3226){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(814,3730){\makebox(0,0)[r]{\strut{}$350$}}%
      \csname LTb\endcsname%
      \put(814,4235){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(814,4739){\makebox(0,0)[r]{\strut{}$450$}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1727,484){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(2508,484){\makebox(0,0){\strut{}$4000$}}%
      \csname LTb\endcsname%
      \put(3289,484){\makebox(0,0){\strut{}$6000$}}%
      \csname LTb\endcsname%
      \put(4070,484){\makebox(0,0){\strut{}$8000$}}%
      \csname LTb\endcsname%
      \put(4851,484){\makebox(0,0){\strut{}$10000$}}%
      \csname LTb\endcsname%
      \put(5632,484){\makebox(0,0){\strut{}$12000$}}%
      \csname LTb\endcsname%
      \put(6413,484){\makebox(0,0){\strut{}$14000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2721){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature [C]}}}%
      \put(3874,154){\makebox(0,0){\strut{}Time [s]}}%
      \put(3874,5069){\makebox(0,0){\strut{}VDA\added{-PP} model}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MCAM-II-VM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/results/MCAM-II-VM_closeUp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(814,1208){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(814,1713){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(814,2217){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(814,2722){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(814,3226){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(814,3730){\makebox(0,0)[r]{\strut{}$350$}}%
      \csname LTb\endcsname%
      \put(814,4235){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(814,4739){\makebox(0,0)[r]{\strut{}$450$}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2117,484){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3289,484){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4460,484){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(5632,484){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2721){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature [C]}}}%
      \put(3874,154){\makebox(0,0){\strut{}Time [s]}}%
      \put(3874,5069){\makebox(0,0){\strut{}VDA\added{-PP} model during first phase of simulation}}%
      \csname LTb\endcsname%
      \put(5816,1977){\makebox(0,0)[r]{\strut{}CH8 Numerical ref}}%
      \csname LTb\endcsname%
      \put(5816,1757){\makebox(0,0)[r]{\strut{}CH8 \replaced{VDA-PP}{VLP} model}}%
      \csname LTb\endcsname%
      \put(5816,1537){\makebox(0,0)[r]{\strut{}CH4 Numerical ref}}%
      \csname LTb\endcsname%
      \put(5816,1317){\makebox(0,0)[r]{\strut{}CH4 \replaced{VDA-PP}{VLP} model}}%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}CH2 Numerical ref}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}CH2 \replaced{VDA-PP}{VLP} model}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MCAM-II-VM_closeUp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/results/boundaryConditionsHTC.tex <==
% Tikz File 'geometryXZ.tex'

\begin{tikzpicture}[scale=2]
    \filldraw[fill=teal!40!white] (0,0) rectangle (2.52,0.45);
    \filldraw[fill=teal!40!white] (1.40,0.45) -- (1.80,0.85) -- (1.50,0.85) -- (1.10,0.45);
    \fill[teal!80!white] (1.6058,0.6558) -- (1.80,0.85) -- (1.50,0.85) -- (1.3058,0.6558) -- cycle;
    \draw[dashed] (1.3058,0.6558) -- (1.6058,0.6558);
    \draw (1.6058,0.6558) -- (1.80,0.85) -- (1.50,0.85) -- (1.3058,0.6558);
    \draw[very thick,dashdotted,color=red] (0.00,0.45) -- (1.10,0.45) -- node[left, font=\tiny, xshift=-0.1cm]{Equiv. HTC} (1.50,0.85);
    \draw[very thick,dashdotted,color=red] (2.52,0.45) -- (1.40,0.45) -- (1.80,0.85);
    \draw[very thick,dotted,color=blue] (1.50,0.85) -- node[above, font=\tiny]{HTC air} (1.80,0.85);
    \draw[very thick,dashed,color=violet] (0.00,0.00) -- node[left, font=\tiny]{HTC wall} (0.00,0.45);
    \draw[very thick,dashed,color=violet] (2.52,0.00) -- (2.52,0.45);
    \draw[very thick,color=black!50!gray] (0.00,0.00) -- node[below, font=\tiny]{HTC platform} (2.52,0.00);
\end{tikzpicture}

==> Figures/results/boundaryConditionsPB.tex <==
% Tikz File 'geometryXZ.tex'

\begin{tikzpicture}[scale=2]
    \filldraw[fill=teal!20!white] (0,0) rectangle (2.52,0.85);
    \filldraw[fill=teal!40!white] (0,0) rectangle (2.52,0.45);
    \filldraw[fill=teal!40!white] (1.40,0.45) -- (1.80,0.85) -- (1.50,0.85) -- (1.10,0.45);
    \fill[teal!80!white] (1.6058,0.6558) -- (1.80,0.85) -- (1.50,0.85) -- (1.3058,0.6558) -- cycle;
    \draw[dashed] (1.3058,0.6558) -- (1.6058,0.6558);
    \draw (1.6058,0.6558) -- (1.80,0.85) -- (1.50,0.85) -- (1.3058,0.6558);
    \draw[very thick,dotted,color=blue] (0.00,0.85) -- node[above, font=\tiny]{HTC air}      (2.52,0.85);
    \draw[very thick,dashed,color=violet] (0.00,0.00) -- node[left, font=\tiny]{HTC wall} (0.00,0.85);
    \draw[very thick,dashed,color=violet] (2.52,0.00) -- (2.52,0.85);
    \draw[very thick,color=black!50!gray] (0.00,0.00) -- node[below, font=\tiny]{HTC platform} (2.52,0.00);
\end{tikzpicture}

==> Figures/verification/GAB-P-closeUP.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12960.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$130$}}%
      \csname LTb\endcsname%
      \put(814,1374){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(814,2044){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(814,2715){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%
      \put(814,3385){\makebox(0,0)[r]{\strut{}$170$}}%
      \csname LTb\endcsname%
      \put(814,4055){\makebox(0,0)[r]{\strut{}$180$}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}$1400$}}%
      \csname LTb\endcsname%
      \put(3269,484){\makebox(0,0){\strut{}$1420$}}%
      \csname LTb\endcsname%
      \put(5593,484){\makebox(0,0){\strut{}$1440$}}%
      \csname LTb\endcsname%
      \put(7916,484){\makebox(0,0){\strut{}$1460$}}%
      \csname LTb\endcsname%
      \put(10240,484){\makebox(0,0){\strut{}$1480$}}%
      \csname LTb\endcsname%
      \put(12563,484){\makebox(0,0){\strut{}$1500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature [C]}}}%
      \put(6754,154){\makebox(0,0){\strut{}Time [s]}}%
      \csname LTb\endcsname%
      \put(11576,3882){\makebox(0,0)[r]{\strut{}Reference model}}%
      \csname LTb\endcsname%
      \put(11576,3662){\makebox(0,0)[r]{\strut{}P-VDA 1E-Q1-D}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{GAB-P-closeUP}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/verification/GAB-P.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12960.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(814,1374){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(814,2044){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(814,2715){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(814,3385){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(814,4055){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2882,484){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(4818,484){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(6755,484){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%
      \put(8691,484){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(10627,484){\makebox(0,0){\strut{}$2500$}}%
      \csname LTb\endcsname%
      \put(12563,484){\makebox(0,0){\strut{}$3000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature [C]}}}%
      \put(6754,154){\makebox(0,0){\strut{}Time [s]}}%
      \csname LTb\endcsname%
      \put(11576,3882){\makebox(0,0)[r]{\strut{}Reference model}}%
      \csname LTb\endcsname%
      \put(11576,3662){\makebox(0,0)[r]{\strut{}P-VDA 1E-Q1-D}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{GAB-P}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/verification/GAB-PP-closeUP.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12960.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$130$}}%
      \csname LTb\endcsname%
      \put(814,1374){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(814,2044){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(814,2715){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%
      \put(814,3385){\makebox(0,0)[r]{\strut{}$170$}}%
      \csname LTb\endcsname%
      \put(814,4055){\makebox(0,0)[r]{\strut{}$180$}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}$1400$}}%
      \csname LTb\endcsname%
      \put(3269,484){\makebox(0,0){\strut{}$1420$}}%
      \csname LTb\endcsname%
      \put(5593,484){\makebox(0,0){\strut{}$1440$}}%
      \csname LTb\endcsname%
      \put(7916,484){\makebox(0,0){\strut{}$1460$}}%
      \csname LTb\endcsname%
      \put(10240,484){\makebox(0,0){\strut{}$1480$}}%
      \csname LTb\endcsname%
      \put(12563,484){\makebox(0,0){\strut{}$1500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature [C]}}}%
      \put(6754,154){\makebox(0,0){\strut{}Time [s]}}%
      \csname LTb\endcsname%
      \put(11576,3882){\makebox(0,0)[r]{\strut{}Reference model}}%
      \csname LTb\endcsname%
      \put(11576,3662){\makebox(0,0)[r]{\strut{}PP-VDA 1E-Q1-D}}%
      \csname LTb\endcsname%
      \put(11576,3442){\makebox(0,0)[r]{\strut{}PP-VDA 1E-Q1}}%
      \csname LTb\endcsname%
      \put(11576,3222){\makebox(0,0)[r]{\strut{}PP-VDA 2E-Q1}}%
      \csname LTb\endcsname%
      \put(11576,3002){\makebox(0,0)[r]{\strut{}PP-VDA 1E-Q2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{GAB-PP-closeUP}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/verification/GAB-PP.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12960.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(814,1374){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(814,2044){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(814,2715){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(814,3385){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(814,4055){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2882,484){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(4818,484){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(6755,484){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%
      \put(8691,484){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(10627,484){\makebox(0,0){\strut{}$2500$}}%
      \csname LTb\endcsname%
      \put(12563,484){\makebox(0,0){\strut{}$3000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature [C]}}}%
      \put(6754,154){\makebox(0,0){\strut{}Time [s]}}%
      \csname LTb\endcsname%
      \put(11576,3882){\makebox(0,0)[r]{\strut{}Reference model}}%
      \csname LTb\endcsname%
      \put(11576,3662){\makebox(0,0)[r]{\strut{}PP-VDA 1E-Q1-D}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{GAB-PP}}%
    \gplfronttext
  \end{picture}%
\endgroup

